Biorthogonal Extended Krylov Subspace Methods

A general framework for oblique projections of nonhermitian matrices onto rational Krylov subspaces is developed. To obtain this framework we revisit the classical rational Krylov subspace algorithm and prove that the projected matrix can be written efficiently as a structured pencil, where the structure can take several forms, such as Hessenberg or inverse Hessenberg. One specific instance of the structures appearing in this framework for oblique projections is a tridiagonal pencil. This is a direct generalization of the classical biorthogonal Krylov subspace method where the projection becomes a single nonhermitian tridiagonal matrix and of the Hessenberg pencil representation for rational Krylov subspaces. Based on the compact storage of this tridiagonal pencil in the biorthogonal setting, we can develop short recurrences. Numerical experiments confirm the validity of the approach.

==> figs/Hess_H.tikz.tex <==
\begin{tikzpicture} 
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&&$\times$&$\times$&$\times$&$\times$\\
&&&&$\times$&$\times$&$\times$\\
&&&&&$\times$&$\times$\\
};
% \draw [line width=0.25mm] (M-2-1.center) -- (M-7-6.center); 
% \node[text width=0.1cm] at (2.5,0) {{$,$}};
\end{tikzpicture}

==> figs/Hess_T.tikz.tex <==
\begin{tikzpicture} 
\matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&&&&&\\
	$\times$&$\times$&$\times$&&&&\\
	&$\times$&$\times$&$\times$&&&\\
	&&$\times$&$\times$&$\times$&&\\
	&&&$\times$&$\times$&$\times$&\\
	&&&&$\times$&$\times$&$\times$\\
	&&&&&$\times$&$\times$\\
};
%\draw [line width=0.25mm] (M-2-1.center) -- (M-7-6.center); 
%\draw [line width=0.25mm] (M-1-2.center) -- (M-6-7.center); 
\end{tikzpicture}

==> figs/QR_example.tikz <==
\begin{tikzpicture} 
\node[text width=3cm] at (-2.4,0) {{$\textrm{struct}(Z)=$}};
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&&&$\times$&$\times$&$\times$\\
&&&&&$\times$&$\times$\\
};
% Hess block
\draw [thick,dotted] (M-2-1.center) -- (M-1-1.center); 
\draw [thick,dotted] (M-2-1.center) -- (M-3-2.center); 
\draw [thick,dotted] (M-3-2.center) -- (M-3-3.center); 
\draw [thick,dotted] (M-3-3.center) -- (M-1-3.center); 
\draw [thick,dotted] (M-1-3.center) -- (M-1-1.center); 

% inv Hess block
\draw [thick,dashed] (M-2-2.center) -- (M-5-2.center); 
%\draw [thick,dotted] (M-2-3.center) -- (M-4-5.center); 
\draw [thick,dashed] (M-5-5.center) -- (M-5-4.center); 
\draw [thick,dashed] (M-5-4.center) -- (M-5-2.center); 
\draw [thick] (M-2-2.center) -- (M-2-5.center); 
\draw [thick] (M-2-5.center) -- (M-5-5.center); 
\draw [thick,dashed] (M-2-2.center) -- (M-5-5.center); 
 
% Hess block
\draw [thick,dotted] (M-5-4.center) -- (M-4-4.center); 
\draw [thick,dotted] (M-4-4.center) -- (M-4-7.center); 
\draw [thick,dotted] (M-4-7.center) -- (M-7-7.center); 
\draw [thick,dotted] (M-7-7.center) -- (M-7-6.center); 
\draw [thick,dotted] (M-7-6.center) -- (M-5-4.center); 
 


\end{tikzpicture}

==> figs/QRplusD.tikz <==
\begin{tikzpicture} 
\node[text width=3cm] at (-2.4,0) {{$\textrm{struct}(Z)=$}};
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&&&$\times$&$\times$&$\times$\\
&&&&&$\times$&$\times$\\
};
% Hess block
\draw [thick,dashed] (M-2-1.center) -- (M-1-1.center); 
\draw [thick,dashed] (M-2-1.center) -- (M-3-2.center); 
\draw [thick,dashed] (M-3-2.center) -- (M-3-3.center); 
\draw [thick,dashed] (M-3-3.center) -- (M-1-3.center); 
\draw [thick,dashed] (M-1-3.center) -- (M-1-1.center); 

% inv Hess block
\draw [thick,dotted] (M-2-2.center) -- (M-5-2.center); 
%\draw [thick,dotted] (M-2-3.center) -- (M-4-5.center); 
\draw [thick,dotted] (M-5-5.center) -- (M-5-4.center); 
\draw [thick,dotted] (M-5-4.center) -- (M-5-2.center); 
\draw [thick] (M-2-2.center) -- (M-2-5.center); 
\draw [thick] (M-2-5.center) -- (M-5-5.center); 
\draw [thick,dotted] (M-2-2.center) -- (M-5-5.center); 

% Hess block
\draw [thick,dashed] (M-5-4.center) -- (M-4-4.center); 
\draw [thick,dashed] (M-4-4.center) -- (M-4-7.center); 
\draw [thick,dashed] (M-4-7.center) -- (M-7-7.center); 
\draw [thick,dashed] (M-7-7.center) -- (M-7-6.center); 
\draw [thick,dashed] (M-7-6.center) -- (M-5-4.center); 
 
\node[text width=3cm] at (3.9,0) {{$+$}};

\matrix (D) [matrix of nodes,left delimiter={[},right delimiter={]}]  at (5,0)
{$\times$&\\
	&$\times$\\
	&&$\xi_2$\\
	&&&$\xi_3$\\
	&&&&$\times$\\
	&&&&&$\times$\\
	&&&&&&$\times$\\
};

\end{tikzpicture}

==> figs/Rat_Kryl_equality.tikz <==
\begin{tikzpicture} 
$\hspace{-1.1cm}$
$V^HAV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RK-1-1.center) -- (RK-9-9.center); 
\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 

\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_K$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		\Rc \\
		\vspace{-0.07cm}
		\rc & \Rc\\
		\vspace{-0.07cm}
		&  \rc & \Rc\\
		\vspace{-0.3cm} 
		&	 & \hspace{0.007cm}\rc & & \\
		\vspace{-0.3cm}
		&	 &  & \ddots & \\
		\vspace{-0.07cm}
		&	 &     &  	    & \Rc\\
		&	 &     &  	    & \rc\\
		\end{array}$
}}]() at (2.4,0){};

\node[label=center: {$=$}]() at (4,0){};


\matrix (RH) [matrix of nodes]  at (5.5,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-9-9.center); 
\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 

\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_H$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		\Rc \\
		\vspace{-0.07cm}
		\rc & \Rc\\
		\vspace{-0.07cm}
		&  \rc & \Rc\\
		\vspace{-0.3cm} 
		&	 & \hspace{0.007cm}\rc & & \\
		\vspace{-0.3cm}
		&	 &  & \ddots & \\
		\vspace{-0.07cm}
		&	 &     &  	    & \Rc\\
		&	 &     &  	    & \rc\\
		\end{array}$
}}]() at (8,0){};
\end{tikzpicture}

==> figs/Rat_Kryl_equality2.tikz <==
\begin{tikzpicture} 
$\hspace{-1.1cm}$
$V^HAV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RK-1-1.center) -- (RK-9-9.center); 
\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 

\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_K$};

\node[label=center: {$=$}]() at (1.8,0){};


\matrix (RH) [matrix of nodes]  at (3.3,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-9-9.center); 
\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 

\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_H$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		\Rc \\
		\vspace{-0.07cm}
		\rc & \Rc\\
		\vspace{-0.07cm}
		&  \rc & \Rc\\
		\vspace{-0.3cm} 
		&	 & \rc & & \\
		\vspace{-0.3cm}
		&	 &  & \ddots & \\
		\vspace{-0.07cm}
		&	 &     &  	    & \Rc\\
		&	 &     &  	    & \rc\\
		\end{array}$
}}]() at (5.8,0){};

\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		 & \iddots \\
		 \vspace{-0.07cm}
		 \Rc & \\
		 \rc 
		\end{array}$
}}]() at (8.2,0){};




\end{tikzpicture}

==> figs/Rat_Kryl_equality3.tikz <==
\begin{tikzpicture} 
$AV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RK-1-1.center) -- (RK-9-9.center); 
\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 

\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_K$};

\node[label=center: {$=$}]() at (1.8,0){};


\matrix (RH) [matrix of nodes]  at (3.3,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-9-9.center); 
\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 

\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_H$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		\Rc \\
		\vspace{-0.07cm}
		\rc & \Rc\\
		\vspace{-0.07cm}
		&  \rc & \Rc\\
		\vspace{-0.3cm} 
		&	 & \rc & & \\
		\vspace{-0.3cm}
		&	 &  & \ddots & \\
		\vspace{-0.07cm}
		&	 &     &  	    & \Rc\\
		&	 &     &  	    & \rc\\
		\end{array}$
}}]() at (8.2,0){};

\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		 & \iddots \\
		 \vspace{-0.07cm}
		 \Rc & \\
		 \rc 
		\end{array}$
}}]() at (5.8,0){};




\end{tikzpicture}

==> figs/Rat_Kryl_equality3.tikz.tex <==
\begin{tikzpicture} 
$\hspace{-1.1cm}$
$V^HAV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RK-1-1.center) -- (RK-9-9.center); 
\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 

\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_K$};

\node[label=center: {$=$}]() at (1.8,0){};


\matrix (RH) [matrix of nodes]  at (3.3,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-9-9.center); 
\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 

\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_H$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		\Rc \\
		\vspace{-0.07cm}
		\rc & \Rc\\
		\vspace{-0.07cm}
		&  \rc & \Rc\\
		\vspace{-0.3cm} 
		&	 & \rc & & \\
		\vspace{-0.3cm}
		&	 &  & \ddots & \\
		\vspace{-0.07cm}
		&	 &     &  	    & \Rc\\
		&	 &     &  	    & \rc\\
		\end{array}$
}}]() at (8.2,0){};

\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		 & \iddots \\
		 \vspace{-0.07cm}
		 \Rc & \\
		 \rc 
		\end{array}$
}}]() at (5.8,0){};




\end{tikzpicture}

==> figs/Rat_Kryl_equality_iHess.tikz <==
\begin{tikzpicture} 
$AV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RK-1-1.center) -- (RK-9-9.center); 
\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 

\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_K$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		& \iddots \\
		\vspace{-0.07cm}
		\Rc & \\
		\rc 
		\end{array}$
}}]() at (2.4,0){};


\node[label=center: {$=$}]() at (4,0){};


\matrix (RH) [matrix of nodes]  at (5.5,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-9-9.center); 
\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 

\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_H$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		& \iddots \\
		\vspace{-0.07cm}
		\Rc & \\
		\rc 
		\end{array}$
}}]() at (8.0,0){};

\end{tikzpicture}


==> figs/Rat_Kryl_equality_iHess.tikz.tex <==
\begin{tikzpicture} 
$\hspace{-1.1cm}$
$V^HAV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RK-1-1.center) -- (RK-9-9.center); 
\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 

\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_K$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		& \iddots \\
		\vspace{-0.07cm}
		\Rc & \\
		\rc 
		\end{array}$
}}]() at (2.4,0){};


\node[label=center: {$=$}]() at (4,0){};


\matrix (RH) [matrix of nodes]  at (5.5,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-9-9.center); 
\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 

\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$R_H$};
\node[label=center: {\resizebox{2.7cm}{!}{$\displaystyle
		\begin{array}{ccccc}
		\vspace{-0.07cm}
		& & & & \Rc \\
		\vspace{-0.07cm}
		& &  & \Rc &\rc\\
		\vspace{-0.07cm}
		& & \Rc & \rc \\
		\vspace{-0.3cm}
		& & \rc \\
		\vspace{-0.3cm}
		& \iddots \\
		\vspace{-0.07cm}
		\Rc & \\
		\rc 
		\end{array}$
}}]() at (8.0,0){};

\end{tikzpicture}


==> figs/Rat_Kryl_equality_iHess2.tikz.tex <==
\begin{tikzpicture} 

\node[label=center: {}]() at (5,0){};
$\hspace{-1.1cm}$
$V^HAV$ \hspace{1.25cm} \matrix (RK) [matrix of nodes] 
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  


\draw [thick] (RK-1-1.center) -- (RK-1-9.center); 
\draw [thick] (RK-1-9.center) -- (RK-9-9.center); 
\draw [thick, dashed] (RK-1-1.center) -- (RK-9-1.center); 
\draw [thick, dashed] (RK-9-1.center) -- (RK-9-9.center); 
\draw [thick, dashed] (RK-1-1.center) -- (RK-9-9.center); 
\draw (RK-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$\Ki$};

\node[label=center: {$=$}]() at (1.7,0){};


\matrix (RH) [matrix of nodes]  at (3.5,0)
{$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $&$ $ &$ $&$ $&$ $&$ $\\
};  

\draw [thick] (RH-1-1.center) -- (RH-1-9.center); 
\draw [thick] (RH-1-9.center) -- (RH-9-9.center); 
\draw [thick, dashed] (RH-1-1.center) -- (RH-9-1.center); 
\draw [thick, dashed] (RH-9-1.center) -- (RH-9-9.center); 
\draw [thick, dashed] (RH-1-1.center) -- (RH-9-9.center); 


\draw (RH-4-5) node[above=-0.45cm,transform canvas={xshift=1em}] {$\Hi$};

\end{tikzpicture}


==> figs/brat1.tikz.tex <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
};  

\draw [dashed,thick] (HV-2-1.center) -- (HV-5-4.center); 
\draw [dashed,thick] (HV-1-2.center) -- (HV-4-5.center); 
\draw [dashed,thick] (HV-2-1.center) -- (HV-5-1.center); 
\draw [dashed,thick] (HV-5-1.center) -- (HV-5-4.center); 
\draw [dashed,thick] (HV-1-2.center) -- (HV-1-5.center); 
\draw [dashed,thick] (HV-1-5.center) -- (HV-4-5.center); 
\draw [thick] (HV-2-1.center) -- (HV-1-1.center); 
\draw [thick] (HV-1-2.center) -- (HV-1-1.center); 
\draw [thick] (HV-5-4.center) -- (HV-5-5.center); 
\draw [thick] (HV-4-5.center) -- (HV-5-5.center); 
\end{tikzpicture}

==> figs/brat2_contour.tikz <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [thick] (HV-2-1.center) -- (HV-4-3.center); 
\draw [thick] (HV-1-2.center) -- (HV-3-4.center); 
\draw [thick] (HV-1-2.center) -- (HV-1-1.center); 
\draw [thick] (HV-2-1.center) -- (HV-1-1.center); 
\draw [thick] (HV-4-3.center) -- (HV-4-4.center); 
\draw [thick] (HV-3-4.center) -- (HV-4-4.center); 

\matrix (HW) [matrix of nodes] at (1.3,0)
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [thick] (HW-2-1.center) -- (HW-4-3.center); 
\draw [thick] (HW-1-2.center) -- (HW-3-4.center); 
\draw [thick] (HW-1-2.center) -- (HW-1-1.center); 
\draw [thick] (HW-2-1.center) -- (HW-1-1.center); 
\draw [thick] (HW-4-3.center) -- (HW-4-4.center); 
\draw [thick] (HW-3-4.center) -- (HW-4-4.center); 


\end{tikzpicture}

==> figs/brat_lower_semi.tikz <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [thick] (HV-1-2.center) -- (HV-3-4.center); 
%\draw [thick] (HV-1-2.center) -- (HV-3-4.center); 
\draw [thick] (HV-2-1.center) -- (HV-1-1.center); 
\draw [thick] (HV-1-2.center) -- (HV-1-1.center); 
\draw [thick] (HV-3-4.center) -- (HV-4-4.center); 
%\draw [thick] (HV-3-4.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-4-1.center); 
\draw [dashed,thick] (HV-4-1.center) -- (HV-4-4.center); 

\matrix (HW) [matrix of nodes] at (1.3,0)
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [thick] (HW-1-2.center) -- (HW-3-4.center); 
%\draw [thick] (HW-1-2.center) -- (HW-3-4.center); 
\draw [thick] (HW-2-1.center) -- (HW-1-1.center); 
\draw [thick] (HW-1-2.center) -- (HW-1-1.center); 
\draw [thick] (HW-3-4.center) -- (HW-4-4.center); 
%\draw [thick] (HW-3-4.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-4-1.center); 
\draw [dashed,thick] (HW-4-1.center) -- (HW-4-4.center); 



\end{tikzpicture}

==> figs/brat_semi.tikz <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [dashed,thick] (HV-1-1.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-1-4.center); 
\draw [dashed,thick] (HV-1-4.center) -- (HV-4-4.center); 
\draw [thick] (HV-1-1.center) -- (HV-4-4.center); 
%\draw [thick] (HV-3-4.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-4-1.center); 
\draw [dashed,thick] (HV-4-1.center) -- (HV-4-4.center); 

\matrix (HW) [matrix of nodes] at (1.3,0)
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  


\draw [dashed,thick] (HW-1-1.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-1-4.center); 
\draw [dashed,thick] (HW-1-4.center) -- (HW-4-4.center); 
\draw [thick] (HW-1-1.center) -- (HW-4-4.center); 
%\draw [thick] (HW-3-4.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-4-1.center); 
\draw [dashed,thick] (HW-4-1.center) -- (HW-4-4.center); 



\end{tikzpicture}

==> figs/brat_upper_semi.tikz <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [thick] (HV-2-1.center) -- (HV-4-3.center); 
%\draw [thick] (HV-1-2.center) -- (HV-3-4.center); 
\draw [thick] (HV-1-2.center) -- (HV-1-1.center); 
\draw [thick] (HV-2-1.center) -- (HV-1-1.center); 
\draw [thick] (HV-4-3.center) -- (HV-4-4.center); 
%\draw [thick] (HV-3-4.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-4-4.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-1-4.center); 
\draw [dashed,thick] (HV-1-4.center) -- (HV-4-4.center); 

\matrix (HW) [matrix of nodes] at (1.3,0)
{$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
	$ $&$ $&$ $&$ $\\
};  

\draw [thick] (HW-2-1.center) -- (HW-4-3.center); 
%\draw [thick] (HW-1-2.center) -- (HW-3-4.center); 
\draw [thick] (HW-1-2.center) -- (HW-1-1.center); 
\draw [thick] (HW-2-1.center) -- (HW-1-1.center); 
\draw [thick] (HW-4-3.center) -- (HW-4-4.center); 
%\draw [thick] (HW-3-4.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-4-4.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-1-4.center); 
\draw [dashed,thick] (HW-1-4.center) -- (HW-4-4.center); 


\end{tikzpicture}

==> figs/num/biorth1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
ymode=log,
ymin=1e-16,
ymax=1e+02,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.1463e-16\\
3	3.2398e-16\\
4	3.7502e-15\\
5	1.1612e-13\\
6	1.5703e-13\\
7	2.2401e-13\\
8	6.8067e-13\\
9	1.0358e-12\\
10	1.6388e-12\\
11	7.3848e-11\\
12	1.3336e-10\\
13	2.2668e-09\\
14	2.2828e-09\\
15	5.5837e-08\\
16	5.624e-08\\
17	1.2976e-06\\
18	1.9516e-06\\
19	0.00042841\\
20	0.00098497\\
21	0.00098504\\
22	0.0094687\\
23	0.50598\\
24	0.74475\\
25	1.3053\\
%26	1.3061\\
};
\end{axis}
\end{tikzpicture}%

==> figs/num/biorth2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
ymode=log,
ymin=1e-16,
ymax=1e+02,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.1566e-15\\
3	4.6487e-11\\
4	4.6488e-11\\
5	1.909e-06\\
6	0.0001\\
7	0.010024\\
8	0.011337\\
9	1.6418\\
10	1.6419\\
11	1.6419\\
12	1.6484\\
13	1.6579\\
14	4.1088\\
15	4.3799\\
16	5.7549\\
17	5.8309\\
18	5.8556\\
19	6.0092\\
20	6.1575\\
21	7.3856\\
22	7.4227\\
23	7.4625\\
24	7.4996\\
25	7.5663\\
%26	10.022\\
};
\end{axis}
\end{tikzpicture}%

==> figs/num/proj1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
ymode=log,
ymin=1e-16,
ymax=1e+04,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.5511e-17\\
2	7.6417e-15\\
3	8.015e-14\\
4	3.0651e-12\\
5	3.2659e-12\\
6	2.1328e-11\\
7	3.972e-11\\
8	1.8493e-10\\
9	2.013e-10\\
10	1.333e-08\\
11	1.6274e-08\\
12	8.4004e-07\\
13	8.4198e-07\\
14	2.2336e-05\\
15	2.2402e-05\\
16	0.00051915\\
17	0.00063919\\
18	0.1714\\
19	0.28438\\
20	0.28442\\
21	2.4261\\
22	202.42\\
23	246.01\\
24	494.43\\
25	494.57\\
%26	494.6\\
};
\end{axis}
\end{tikzpicture}%

==> figs/num/proj2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xtick={0,5,10,15,20,25},
ymode=log,
ymin=1e-16,
ymax=1e+05,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.7347e-17\\
2	4.7801e-10\\
3	8.8506e-10\\
4	4.582e-05\\
5	0.0063307\\
6	0.7239\\
7	0.97311\\
8	101.14\\
9	2765.6\\
10	5114.6\\
11	5114.6\\
12	5122.2\\
13	5132.4\\
14	5820.5\\
15	5820.6\\
16	5834.3\\
17	5834.3\\
18	6310.7\\
19	9263.4\\
20	13859\\
21	13859\\
22	14108\\
23	14247\\
24	14741\\
25	14741\\
%26	14745\\
};
\end{axis}
\end{tikzpicture}%

==> figs/rat1.tikz.tex <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
};  

\draw [dashed,thick] (HV-2-1.center) -- (HV-5-4.center); 
\draw [dashed,thick] (HV-2-1.center) -- (HV-5-1.center); 
\draw [dashed,thick] (HV-5-1.center) -- (HV-5-4.center); 
\draw [thick] (HV-1-1.center) -- (HV-1-5.center); 
\draw [thick] (HV-1-5.center) -- (HV-5-5.center); 
\draw [thick] (HV-2-1.center) -- (HV-1-1.center); 
\draw [thick] (HV-5-4.center) -- (HV-5-5.center); 
\end{tikzpicture}

==> figs/rat2.tikz <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
};  

\draw [thick] (HV-1-1.center) -- (HV-2-1.center); 
\draw [thick] (HV-2-1.center) -- (HV-5-4.center); 
\draw [thick] (HV-5-4.center) -- (HV-5-5.center); 
\draw [thick] (HV-1-1.center) -- (HV-1-5.center); 
\draw [thick] (HV-1-5.center) -- (HV-5-5.center); 

\matrix (HW) [matrix of nodes] at (1.3,0)
{$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
};  

\draw [thick] (HW-1-1.center) -- (HW-2-1.center); 
\draw [thick] (HW-2-1.center) -- (HW-5-4.center); 
\draw [thick] (HW-5-4.center) -- (HW-5-5.center); 
\draw [thick] (HW-1-1.center) -- (HW-1-5.center); 
\draw [thick] (HW-1-5.center) -- (HW-5-5.center); 

\end{tikzpicture}

==> figs/rat_example3_Z.tikz <==
\begin{tikzpicture} 
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&&&&&\\
$\times$&$\times$&$\times$&&&&&\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&\\
&&$\times$&$\times$&$\times$&$\times$&$\times$&\\
&&&$\times$&$\times$&$\times$&$\times$&\\
&&&&$\times$&$\times$&$\times$&\\
&&&&$\times$&$\times$&$\times$&$\times$\\
&&&&&&$\times$&$\times$\\
};
\matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&&&&&\\
	$\times$&$\times$&$\times$&&&&&\\
	&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&\\
	&&$\times$&$\times$&$\times$&$\times$&$\times$&\\
	&&&$\times$&$\times$&$\times$&$\times$&\\
	&&&&$\times$&$\times$&$\times$&\\
	&&&&$\times$&$\times$&$\times$&$\times$\\
	&&&&&&$\times$&$\times$\\
};
 \draw [line width=0.25mm] (M-2-1.center) -- (M-3-2.center); 
\draw [line width=0.25mm] (M-3-2.center) -- (M-4-3.center); 
\draw [line width=0.25mm] (M-4-3.center) -- (M-5-4.center); 
\draw [line width=0.25mm] (M-5-4.center) -- (M-6-5.center); 
\draw [line width=0.25mm,dashed] (M-6-5.center) -- (M-7-5.center); 
\draw [line width=0.25mm,dashed] (M-7-5.center) -- (M-7-6.center); 
\draw [line width=0.25mm] (M-7-6.center) -- (M-8-7.center); 
\draw [line width=0.25mm,dashed] (M-1-2.center) -- (M-1-3.center); 
\draw [line width=0.25mm,dashed] (M-1-3.center) -- (M-2-3.center); 
\draw [line width=0.25mm] (M-2-3.center) -- (M-3-4.center); 
\draw [line width=0.25mm,dashed] (M-3-4.center) -- (M-3-7.center); 
\draw [line width=0.25mm,dashed] (M-3-7.center) -- (M-6-7.center); 
\draw [line width=0.25mm] (M-6-7.center) -- (M-7-8.center); 
\end{tikzpicture}

==> figs/rat_example3_ZV.tikz <==
\begin{tikzpicture} 
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&&&$\times$&$\times$&$\times$&$\times$\\
&&&&$\times$&$\times$&$\times$&$\times$\\
&&&&&&$\times$&$\times$\\
};
\matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&&&$\times$&$\times$&$\times$&$\times$\\
	&&&&$\times$&$\times$&$\times$&$\times$\\
	&&&&&&$\times$&$\times$\\
};
 \draw [line width=0.25mm] (M-2-1.center) -- (M-3-2.center); 
\draw [line width=0.25mm] (M-3-2.center) -- (M-4-3.center); 
\draw [line width=0.25mm] (M-4-3.center) -- (M-5-4.center); 
\draw [line width=0.25mm] (M-5-4.center) -- (M-6-5.center); 
\draw [line width=0.25mm,dashed] (M-6-5.center) -- (M-7-5.center); 
\draw [line width=0.25mm,dashed] (M-7-5.center) -- (M-7-6.center); 
\draw [line width=0.25mm] (M-7-6.center) -- (M-8-7.center); 
\end{tikzpicture}

==> figs/rat_example3_ZW.tikz <==
\begin{tikzpicture} 
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
&&&&&&$\times$&$\times$\\
};
 \matrix (M) [matrix of nodes,left delimiter={[},right delimiter={]}] 
{$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&$\times$&$\times$&$\times$&$\times$&$\times$&$\times$\\
	&&&&&&$\times$&$\times$\\
};
 \draw [line width=0.25mm,dashed] (M-2-1.center) -- (M-3-1.center); 
\draw [line width=0.25mm,dashed] (M-3-1.center) -- (M-3-2.center); 
\draw [line width=0.25mm] (M-3-2.center) -- (M-4-3.center); 
\draw [line width=0.25mm,dashed] (M-4-3.center) -- (M-7-3.center); 
\draw [line width=0.25mm,dashed] (M-7-3.center) -- (M-7-6.center); 
\draw [line width=0.25mm] (M-7-6.center) -- (M-8-7.center); 
\end{tikzpicture}

==> figs/rat_inv.tikz <==
\begin{tikzpicture} 
\matrix (HV) [matrix of nodes]
{$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
};  

\draw [dashed,thick] (HV-1-1.center) -- (HV-5-5.center); 
\draw [dashed,thick] (HV-1-1.center) -- (HV-5-1.center); 
\draw [dashed,thick] (HV-5-1.center) -- (HV-5-5.center); 
\draw [thick] (HV-1-1.center) -- (HV-1-5.center); 
\draw [thick] (HV-1-5.center) -- (HV-5-5.center); 

\matrix (HW) [matrix of nodes] at (1.3,0)
{$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
	$ $&$ $ &$ $&$ $ &$ $\\
};  


\draw [dashed,thick] (HW-1-1.center) -- (HW-5-5.center); 
\draw [dashed,thick] (HW-1-1.center) -- (HW-5-1.center); 
\draw [dashed,thick] (HW-5-1.center) -- (HW-5-5.center); 
\draw [thick] (HW-1-1.center) -- (HW-1-5.center); 
\draw [thick] (HW-1-5.center) -- (HW-5-5.center); 

\end{tikzpicture}
